On the Dynamics of Light Wilson Quarks

We describe recent results obtained as part of the High Energy Monte Carlo Grand Challenge (HEMCGC) project concerning the behaviour of lattice QCD with light dynamical Wilson quarks. We show that it is possible to reach regions of parameter space with light pions $m_\pi\ll0.2/a$, but that the equilibration time for such a system is at least of the order of 1,000 unit-length Hybrid Monte Carlo (HMC) trajectories (about a Gigaflop/sec-year). If the Hybrid Molecular Dynamics (HMD) algorithm is used with the same parameters it gives incorrect results.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%
%  FIGURE1.PS
%%%%%%%
%!
%%Creator: ds2.scri.fsu.edu:edwards(Robert Edwards)
%%Title: Unix plot file
%%CreationDate: Thu Dec 19 17:59:07 1991
%%DocumentFonts: Courier
%%EndComments
%!
%%Creator: ds2.scri.fsu.edu:edwards(Robert Edwards)
%%Title: Unix plot file. 
%%CreationDate: Tue May 30 17:49:08 1989
%%DocumentFonts: Courier
%%BoundingBox: 0 0 576 576
%%EndComments
%
% RGE - Attempt at an EPS prolog for 8.5x11 inch page with psplot.
%
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
save 50 dict begin /psplot exch def
/dllx -90 def /dlly -70 def
/durx 650 def /dury 630 def         % maximum default coordinates.
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 14 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
%% psplot generates this on recovery from solid lines (tries to reset
%% to disconnected lines). Just make the default setdash to straight lines.
/disconnected {{}0}def
%
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def 
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix 
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1151 1749 m
1127 1725 m
1175 1773 n
1127 1773 m
1175 1725 n
1151 1749 m
1177 1887 m
1153 1863 m
1201 1911 n
1153 1911 m
1201 1863 n
1177 1887 m
1203 1887 m
1179 1863 m
1227 1911 n
1179 1911 m
1227 1863 n
1203 1887 m
1229 1809 m
1205 1785 m
1253 1833 n
1205 1833 m
1253 1785 n
1229 1809 m
1255 1760 m
1231 1736 m
1279 1784 n
1231 1784 m
1279 1736 n
1255 1760 m
1281 1620 m
1257 1596 m
1305 1644 n
1257 1644 m
1305 1596 n
1281 1620 m
1307 1704 m
1283 1680 m
1331 1728 n
1283 1728 m
1331 1680 n
1307 1704 m
1333 1465 m
1309 1441 m
1357 1489 n
1309 1489 m
1357 1441 n
1333 1465 m
1359 1621 m
1335 1597 m
1383 1645 n
1335 1645 m
1383 1597 n
1359 1621 m
1385 1751 m
1361 1727 m
1409 1775 n
1361 1775 m
1409 1727 n
1385 1751 m
1411 1751 m
1387 1727 m
1435 1775 n
1387 1775 m
1435 1727 n
1411 1751 m
1437 1751 m
1413 1727 m
1461 1775 n
1413 1775 m
1461 1727 n
1437 1751 m
1463 1677 m
1439 1653 m
1487 1701 n
1439 1701 m
1487 1653 n
1463 1677 m
1489 1593 m
1465 1569 m
1513 1617 n
1465 1617 m
1513 1569 n
1489 1593 m
1515 1660 m
1491 1636 m
1539 1684 n
1491 1684 m
1539 1636 n
1515 1660 m
1541 1678 m
1517 1654 m
1565 1702 n
1517 1702 m
1565 1654 n
1541 1678 m
1567 1555 m
1543 1531 m
1591 1579 n
1543 1579 m
1591 1531 n
1567 1555 m
1593 1525 m
1569 1501 m
1617 1549 n
1569 1549 m
1617 1501 n
1593 1525 m
1619 1525 m
1595 1501 m
1643 1549 n
1595 1549 m
1643 1501 n
1619 1525 m
1645 1525 m
1621 1501 m
1669 1549 n
1621 1549 m
1669 1501 n
1645 1525 m
1671 1525 m
1647 1501 m
1695 1549 n
1647 1549 m
1695 1501 n
1671 1525 m
1697 1585 m
1673 1561 m
1721 1609 n
1673 1609 m
1721 1561 n
1697 1585 m
1723 1571 m
1699 1547 m
1747 1595 n
1699 1595 m
1747 1547 n
1723 1571 m
1749 1633 m
1725 1609 m
1773 1657 n
1725 1657 m
1773 1609 n
1749 1633 m
1775 1805 m
1751 1781 m
1799 1829 n
1751 1829 m
1799 1781 n
1775 1805 m
1801 1949 m
1777 1925 m
1825 1973 n
1777 1973 m
1825 1925 n
1801 1949 m
1827 1779 m
1803 1755 m
1851 1803 n
1803 1803 m
1851 1755 n
1827 1779 m
1853 1679 m
1829 1655 m
1877 1703 n
1829 1703 m
1877 1655 n
1853 1679 m
1879 1490 m
1855 1466 m
1903 1514 n
1855 1514 m
1903 1466 n
1879 1490 m
1905 1490 m
1881 1466 m
1929 1514 n
1881 1514 m
1929 1466 n
1905 1490 m
1931 1605 m
1907 1581 m
1955 1629 n
1907 1629 m
1955 1581 n
1931 1605 m
1957 1605 m
1933 1581 m
1981 1629 n
1933 1629 m
1981 1581 n
1957 1605 m
1983 1716 m
1959 1692 m
2007 1740 n
1959 1740 m
2007 1692 n
1983 1716 m
2009 1716 m
1985 1692 m
2033 1740 n
1985 1740 m
2033 1692 n
2009 1716 m
2035 1807 m
2011 1783 m
2059 1831 n
2011 1831 m
2059 1783 n
2035 1807 m
2061 1807 m
2037 1783 m
2085 1831 n
2037 1831 m
2085 1783 n
2061 1807 m
2087 1670 m
2063 1646 m
2111 1694 n
2063 1694 m
2111 1646 n
2087 1670 m
2113 1616 m
2089 1592 m
2137 1640 n
2089 1640 m
2137 1592 n
2113 1616 m
2139 1609 m
2115 1585 m
2163 1633 n
2115 1633 m
2163 1585 n
2139 1609 m
2165 1609 m
2141 1585 m
2189 1633 n
2141 1633 m
2189 1585 n
2165 1609 m
2191 1506 m
2167 1482 m
2215 1530 n
2167 1530 m
2215 1482 n
2191 1506 m
2217 1646 m
2193 1622 m
2241 1670 n
2193 1670 m
2241 1622 n
2217 1646 m
2243 1764 m
2219 1740 m
2267 1788 n
2219 1788 m
2267 1740 n
2243 1764 m
2269 1764 m
2245 1740 m
2293 1788 n
2245 1788 m
2293 1740 n
2269 1764 m
2295 1764 m
2271 1740 m
2319 1788 n
2271 1788 m
2319 1740 n
2295 1764 m
2321 1764 m
2297 1740 m
2345 1788 n
2297 1788 m
2345 1740 n
2321 1764 m
2347 1755 m
2323 1731 m
2371 1779 n
2323 1779 m
2371 1731 n
2347 1755 m
2373 1621 m
2349 1597 m
2397 1645 n
2349 1645 m
2397 1597 n
2373 1621 m
2399 1523 m
2375 1499 m
2423 1547 n
2375 1547 m
2423 1499 n
2399 1523 m
2425 1331 m
2401 1307 m
2449 1355 n
2401 1355 m
2449 1307 n
2425 1331 m
2451 1339 m
2427 1315 m
2475 1363 n
2427 1363 m
2475 1315 n
2451 1339 m
2477 1339 m
2453 1315 m
2501 1363 n
2453 1363 m
2501 1315 n
2477 1339 m
2503 1339 m
2479 1315 m
2527 1363 n
2479 1363 m
2527 1315 n
2503 1339 m
2529 1598 m
2505 1574 m
2553 1622 n
2505 1622 m
2553 1574 n
2529 1598 m
2555 1465 m
2531 1441 m
2579 1489 n
2531 1489 m
2579 1441 n
2555 1465 m
2581 1466 m
2557 1442 m
2605 1490 n
2557 1490 m
2605 1442 n
2581 1466 m
2607 1466 m
2583 1442 m
2631 1490 n
2583 1490 m
2631 1442 n
2607 1466 m
2633 1466 m
2609 1442 m
2657 1490 n
2609 1490 m
2657 1442 n
2633 1466 m
2659 1466 m
2635 1442 m
2683 1490 n
2635 1490 m
2683 1442 n
2659 1466 m
2685 1466 m
2661 1442 m
2709 1490 n
2661 1490 m
2709 1442 n
2685 1466 m
2711 1466 m
2687 1442 m
2735 1490 n
2687 1490 m
2735 1442 n
2711 1466 m
2737 1637 m
2713 1613 m
2761 1661 n
2713 1661 m
2761 1613 n
2737 1637 m
2763 1632 m
2739 1608 m
2787 1656 n
2739 1656 m
2787 1608 n
2763 1632 m
2789 1455 m
2765 1431 m
2813 1479 n
2765 1479 m
2813 1431 n
2789 1455 m
2815 1455 m
2791 1431 m
2839 1479 n
2791 1479 m
2839 1431 n
2815 1455 m
2841 1455 m
2817 1431 m
2865 1479 n
2817 1479 m
2865 1431 n
2841 1455 m
2867 1455 m
2843 1431 m
2891 1479 n
2843 1479 m
2891 1431 n
2867 1455 m
2893 1455 m
2869 1431 m
2917 1479 n
2869 1479 m
2917 1431 n
2893 1455 m
2919 1370 m
2895 1346 m
2943 1394 n
2895 1394 m
2943 1346 n
2919 1370 m
2945 1370 m
2921 1346 m
2969 1394 n
2921 1394 m
2969 1346 n
2945 1370 m
2971 1370 m
2947 1346 m
2995 1394 n
2947 1394 m
2995 1346 n
2971 1370 m
2997 1370 m
2973 1346 m
3021 1394 n
2973 1394 m
3021 1346 n
2997 1370 m
3023 1370 m
2999 1346 m
3047 1394 n
2999 1394 m
3047 1346 n
3023 1370 m
3049 1370 m
3025 1346 m
3073 1394 n
3025 1394 m
3073 1346 n
3049 1370 m
3075 1370 m
3051 1346 m
3099 1394 n
3051 1394 m
3099 1346 n
3075 1370 m
3101 1370 m
3077 1346 m
3125 1394 n
3077 1394 m
3125 1346 n
3101 1370 m
3127 1370 m
3103 1346 m
3151 1394 n
3103 1394 m
3151 1346 n
3127 1370 m
3153 1370 m
3129 1346 m
3177 1394 n
3129 1394 m
3177 1346 n
3153 1370 m
3179 1370 m
3155 1346 m
3203 1394 n
3155 1394 m
3203 1346 n
3179 1370 m
3179 1370 m
3155 1346 m
3203 1394 n
3155 1394 m
3203 1346 n
3179 1370 m
2061 1657 m
2037 1657 m
2085 1657 n
2061 1681 m
2061 1633 n
2061 1657 m
2087 1783 m
2063 1783 m
2111 1783 n
2087 1807 m
2087 1759 n
2087 1783 m
2113 2009 m
2089 2009 m
2137 2009 n
2113 2033 m
2113 1985 n
2113 2009 m
2139 2230 m
2115 2230 m
2163 2230 n
2139 2254 m
2139 2206 n
2139 2230 m
2165 2181 m
2141 2181 m
2189 2181 n
2165 2205 m
2165 2157 n
2165 2181 m
2191 2016 m
2167 2016 m
2215 2016 n
2191 2040 m
2191 1992 n
2191 2016 m
2217 2382 m
2193 2382 m
2241 2382 n
2217 2406 m
2217 2358 n
2217 2382 m
2243 2350 m
2219 2350 m
2267 2350 n
2243 2374 m
2243 2326 n
2243 2350 m
2269 2322 m
2245 2322 m
2293 2322 n
2269 2346 m
2269 2298 n
2269 2322 m
2295 2404 m
2271 2404 m
2319 2404 n
2295 2428 m
2295 2380 n
2295 2404 m
2321 2320 m
2297 2320 m
2345 2320 n
2321 2344 m
2321 2296 n
2321 2320 m
2347 2469 m
2323 2469 m
2371 2469 n
2347 2493 m
2347 2445 n
2347 2469 m
2373 2481 m
2349 2481 m
2397 2481 n
2373 2505 m
2373 2457 n
2373 2481 m
2399 2236 m
2375 2236 m
2423 2236 n
2399 2260 m
2399 2212 n
2399 2236 m
2425 2177 m
2401 2177 m
2449 2177 n
2425 2201 m
2425 2153 n
2425 2177 m
2451 2423 m
2427 2423 m
2475 2423 n
2451 2447 m
2451 2399 n
2451 2423 m
2477 2624 m
2453 2624 m
2501 2624 n
2477 2648 m
2477 2600 n
2477 2624 m
2503 2721 m
2479 2721 m
2527 2721 n
2503 2745 m
2503 2697 n
2503 2721 m
2529 2787 m
2505 2787 m
2553 2787 n
2529 2811 m
2529 2763 n
2529 2787 m
2555 2576 m
2531 2576 m
2579 2576 n
2555 2600 m
2555 2552 n
2555 2576 m
2581 2529 m
2557 2529 m
2605 2529 n
2581 2553 m
2581 2505 n
2581 2529 m
2607 2494 m
2583 2494 m
2631 2494 n
2607 2518 m
2607 2470 n
2607 2494 m
2633 2628 m
2609 2628 m
2657 2628 n
2633 2652 m
2633 2604 n
2633 2628 m
2659 2665 m
2635 2665 m
2683 2665 n
2659 2689 m
2659 2641 n
2659 2665 m
2685 2625 m
2661 2625 m
2709 2625 n
2685 2649 m
2685 2601 n
2685 2625 m
2711 2849 m
2687 2849 m
2735 2849 n
2711 2873 m
2711 2825 n
2711 2849 m
2737 2856 m
2713 2856 m
2761 2856 n
2737 2880 m
2737 2832 n
2737 2856 m
2763 2848 m
2739 2848 m
2787 2848 n
2763 2872 m
2763 2824 n
2763 2848 m
2789 2664 m
2765 2664 m
2813 2664 n
2789 2688 m
2789 2640 n
2789 2664 m
2815 2510 m
2791 2510 m
2839 2510 n
2815 2534 m
2815 2486 n
2815 2510 m
2841 2791 m
2817 2791 m
2865 2791 n
2841 2815 m
2841 2767 n
2841 2791 m
2867 2777 m
2843 2777 m
2891 2777 n
2867 2801 m
2867 2753 n
2867 2777 m
2893 2627 m
2869 2627 m
2917 2627 n
2893 2651 m
2893 2603 n
2893 2627 m
2919 2702 m
2895 2702 m
2943 2702 n
2919 2726 m
2919 2678 n
2919 2702 m
2945 2882 m
2921 2882 m
2969 2882 n
2945 2906 m
2945 2858 n
2945 2882 m
2971 2833 m
2947 2833 m
2995 2833 n
2971 2857 m
2971 2809 n
2971 2833 m
2997 2907 m
2973 2907 m
3021 2907 n
2997 2931 m
2997 2883 n
2997 2907 m
3023 2973 m
2999 2973 m
3047 2973 n
3023 2997 m
3023 2949 n
3023 2973 m
3049 3065 m
3025 3065 m
3073 3065 n
3049 3089 m
3049 3041 n
3049 3065 m
3075 2817 m
3051 2817 m
3099 2817 n
3075 2841 m
3075 2793 n
3075 2817 m
3101 2944 m
3077 2944 m
3125 2944 n
3101 2968 m
3101 2920 n
3101 2944 m
3127 2823 m
3103 2823 m
3151 2823 n
3127 2847 m
3127 2799 n
3127 2823 m
3153 2772 m
3129 2772 m
3177 2772 n
3153 2796 m
3153 2748 n
3153 2772 m
3179 2956 m
3155 2956 m
3203 2956 n
3179 2980 m
3179 2932 n
3179 2956 m
3205 3038 m
3181 3038 m
3229 3038 n
3205 3062 m
3205 3014 n
3205 3038 m
3231 2936 m
3207 2936 m
3255 2936 n
3231 2960 m
3231 2912 n
3231 2936 m
3257 2853 m
3233 2853 m
3281 2853 n
3257 2877 m
3257 2829 n
3257 2853 m
3283 2894 m
3259 2894 m
3307 2894 n
3283 2918 m
3283 2870 n
3283 2894 m
3309 2903 m
3285 2903 m
3333 2903 n
3309 2927 m
3309 2879 n
3309 2903 m
3335 2915 m
3311 2915 m
3359 2915 n
3335 2939 m
3335 2891 n
3335 2915 m
3361 2950 m
3337 2950 m
3385 2950 n
3361 2974 m
3361 2926 n
3361 2950 m
3387 2846 m
3363 2846 m
3411 2846 n
3387 2870 m
3387 2822 n
3387 2846 m
3413 2686 m
3389 2686 m
3437 2686 n
3413 2710 m
3413 2662 n
3413 2686 m
3439 2908 m
3415 2908 m
3463 2908 n
3439 2932 m
3439 2884 n
3439 2908 m
3465 3052 m
3441 3052 m
3489 3052 n
3465 3076 m
3465 3028 n
3465 3052 m
3491 2575 m
3467 2575 m
3515 2575 n
3491 2599 m
3491 2551 n
3491 2575 m
3517 2824 m
3493 2824 m
3541 2824 n
3517 2848 m
3517 2800 n
3517 2824 m
3543 2779 m
3519 2779 m
3567 2779 n
3543 2803 m
3543 2755 n
3543 2779 m
3543 2770 m
3519 2770 m
3567 2770 n
3543 2794 m
3543 2746 n
3543 2770 m
2061 1630 m
2037 1618 m
2037 1642 n
2049 1654 n
2073 1654 n
2085 1642 n
2085 1618 n
2073 1606 n
2049 1606 n
2037 1618 n
2061 1630 m
2087 1797 m
2063 1785 m
2063 1809 n
2075 1821 n
2099 1821 n
2111 1809 n
2111 1785 n
2099 1773 n
2075 1773 n
2063 1785 n
2087 1797 m
2113 2023 m
2089 2011 m
2089 2035 n
2101 2047 n
2125 2047 n
2137 2035 n
2137 2011 n
2125 1999 n
2101 1999 n
2089 2011 n
2113 2023 m
2139 2230 m
2115 2218 m
2115 2242 n
2127 2254 n
2151 2254 n
2163 2242 n
2163 2218 n
2151 2206 n
2127 2206 n
2115 2218 n
2139 2230 m
2165 2115 m
2141 2103 m
2141 2127 n
2153 2139 n
2177 2139 n
2189 2127 n
2189 2103 n
2177 2091 n
2153 2091 n
2141 2103 n
2165 2115 m
2191 1891 m
2167 1879 m
2167 1903 n
2179 1915 n
2203 1915 n
2215 1903 n
2215 1879 n
2203 1867 n
2179 1867 n
2167 1879 n
2191 1891 m
2191 2355 m
2167 2343 m
2167 2367 n
2179 2379 n
2203 2379 n
2215 2367 n
2215 2343 n
2203 2331 n
2179 2331 n
2167 2343 n
2191 2355 m
1428 2170 m
1532 2170 n
1428 1861 m
1532 1861 n
1480 2170 m
1480 1861 n
1480 1992 m
1504 2016 n
1480 2040 n
1456 2016 n
1480 1992 n
1480 2016 m
1480 2016 m
1775 2323 m
1879 2323 n
1775 1997 m
1879 1997 n
1827 2323 m
1827 1997 n
1827 2136 m
1851 2160 n
1827 2184 n
1803 2160 n
1827 2136 n
1827 2160 m
1827 2160 m
2122 1989 m
2226 1989 n
2122 1674 m
2226 1674 n
2174 1989 m
2174 1674 n
2174 1808 m
2198 1832 n
2174 1856 n
2150 1832 n
2174 1808 n
2174 1832 m
2174 1832 m
2468 2188 m
2572 2188 n
2468 1821 m
2572 1821 n
2520 2188 m
2520 1821 n
2520 1980 m
2544 2004 n
2520 2028 n
2496 2004 n
2520 1980 n
2520 2004 m
2520 2004 m
2815 1657 m
2919 1657 n
2815 1339 m
2919 1339 n
2867 1657 m
2867 1339 n
2867 1474 m
2891 1498 n
2867 1522 n
2843 1498 n
2867 1474 n
2867 1498 m
2867 1498 m
2914 1376 m
2994 1376 n
2914 1172 m
2994 1172 n
2954 1376 m
2954 1172 n
2954 1250 m
2978 1274 n
2954 1298 n
2930 1274 n
2954 1250 n
2954 1274 m
2954 1274 m
3185 1254 m
3225 1254 n
3185 1152 m
3225 1152 n
3205 1254 m
3205 1152 n
3205 1179 m
3229 1203 n
3205 1227 n
3181 1203 n
3205 1179 n
3205 1203 m
3205 1203 m
/solid f
3725 975 1125 975 l
3725 3575 n
1125 3575 n
1125 975 n
1298 1025 1298 975 l
1298 3575 1298 3525 l
1472 1025 1472 975 l
1472 3575 1472 3525 l
1645 1025 1645 975 l
1645 3575 1645 3525 l
1818 1025 1818 975 l
1818 3575 1818 3525 l
1992 1125 1992 975 l
1992 3575 1992 3425 l
2165 1025 2165 975 l
2165 3575 2165 3525 l
2338 1025 2338 975 l
2338 3575 2338 3525 l
2512 1025 2512 975 l
2512 3575 2512 3525 l
2685 1025 2685 975 l
2685 3575 2685 3525 l
2858 1125 2858 975 l
2858 3575 2858 3425 l
3032 1025 3032 975 l
3032 3575 3032 3525 l
3205 1025 3205 975 l
3205 3575 3205 3525 l
3378 1025 3378 975 l
3378 3575 3378 3525 l
3552 1025 3552 975 l
3552 3575 3552 3525 l
1175 1105 1125 1105 l
3725 1105 3675 1105 l
1175 1235 1125 1235 l
3725 1235 3675 1235 l
1175 1365 1125 1365 l
3725 1365 3675 1365 l
1175 1495 1125 1495 l
3725 1495 3675 1495 l
1275 1625 1125 1625 l
3725 1625 3575 1625 l
1175 1755 1125 1755 l
3725 1755 3675 1755 l
1175 1885 1125 1885 l
3725 1885 3675 1885 l
1175 2015 1125 2015 l
3725 2015 3675 2015 l
1175 2145 1125 2145 l
3725 2145 3675 2145 l
1275 2275 1125 2275 l
3725 2275 3575 2275 l
1175 2405 1125 2405 l
3725 2405 3675 2405 l
1175 2535 1125 2535 l
3725 2535 3675 2535 l
1175 2665 1125 2665 l
3725 2665 3675 2665 l
1175 2795 1125 2795 l
3725 2795 3675 2795 l
1275 2925 1125 2925 l
3725 2925 3575 2925 l
1175 3055 1125 3055 l
3725 3055 3675 3055 l
1175 3185 1125 3185 l
3725 3185 3675 3185 l
1175 3315 1125 3315 l
3725 3315 3675 3315 l
1175 3445 1125 3445 l
3725 3445 3675 3445 l
1126 3718 m
1126 3592 n
1132 3718 m
1132 3592 n
1204 3718 m
1204 3592 n
1210 3718 m
1210 3592 n
1108 3718 m
1150 3718 n
1186 3718 m
1228 3718 n
1132 3658 m
1204 3658 n
1108 3592 m
1150 3592 n
1186 3592 m
1228 3592 n
1312 3652 m
1270 3718 m
1270 3592 n
1276 3718 m
1312 3610 n
1270 3718 m
1312 3592 n
1354 3718 m
1312 3592 n
1354 3718 m
1354 3592 n
1360 3718 m
1360 3592 n
1252 3718 m
1276 3718 n
1354 3718 m
1378 3718 n
1252 3592 m
1288 3592 n
1336 3592 m
1378 3592 n
1462 3652 m
1492 3700 m
1498 3682 n
1498 3718 n
1492 3700 n
1480 3712 n
1462 3718 n
1450 3718 n
1432 3712 n
1420 3700 n
1414 3688 n
1408 3670 n
1408 3640 n
1414 3622 n
1420 3610 n
1432 3598 n
1450 3592 n
1462 3592 n
1480 3598 n
1492 3610 n
1498 3622 n
1450 3718 m
1438 3712 n
1426 3700 n
1420 3688 n
1414 3670 n
1414 3640 n
1420 3622 n
1426 3610 n
1438 3598 n
1450 3592 n
1588 3652 m
1546 3592 m
1540 3598 n
1546 3604 n
1552 3598 n
1552 3586 n
1546 3574 n
1540 3568 n
1648 3652 m
1606 3718 m
1606 3592 n
1612 3718 m
1612 3592 n
1684 3718 m
1684 3592 n
1690 3718 m
1690 3592 n
1588 3718 m
1630 3718 n
1666 3718 m
1708 3718 n
1612 3658 m
1684 3658 n
1588 3592 m
1630 3592 n
1666 3592 m
1708 3592 n
1792 3652 m
1750 3718 m
1750 3592 n
1756 3718 m
1792 3610 n
1750 3718 m
1792 3592 n
1834 3718 m
1792 3592 n
1834 3718 m
1834 3592 n
1840 3718 m
1840 3592 n
1732 3718 m
1756 3718 n
1834 3718 m
1858 3718 n
1732 3592 m
1768 3592 n
1816 3592 m
1858 3592 n
1942 3652 m
1900 3718 m
1900 3592 n
1906 3718 m
1906 3592 n
1882 3718 m
1942 3718 n
1960 3712 n
1972 3700 n
1978 3688 n
1984 3670 n
1984 3640 n
1978 3622 n
1972 3610 n
1960 3598 n
1942 3592 n
1882 3592 n
1942 3718 m
1954 3712 n
1966 3700 n
1972 3688 n
1978 3670 n
1978 3640 n
1972 3622 n
1966 3610 n
1954 3598 n
1942 3592 n
2074 3652 m
2032 3676 m
2026 3670 n
2032 3664 n
2038 3670 n
2032 3676 n
2032 3604 m
2026 3598 n
2032 3592 n
2038 3598 n
2032 3604 n
2134 3652 m
2140 3718 m
2122 3712 n
2110 3700 n
2098 3676 n
2092 3658 n
2086 3634 n
2080 3598 n
2074 3550 n
2140 3718 m
2128 3712 n
2116 3700 n
2104 3676 n
2098 3658 n
2092 3634 n
2086 3598 n
2080 3550 n
2140 3718 m
2152 3718 n
2164 3712 n
2170 3706 n
2170 3688 n
2164 3676 n
2158 3670 n
2140 3664 n
2116 3664 n
2152 3718 m
2164 3706 n
2164 3688 n
2158 3676 n
2152 3670 n
2140 3664 n
2116 3664 m
2140 3658 n
2152 3646 n
2158 3634 n
2158 3616 n
2152 3604 n
2146 3598 n
2128 3592 n
2116 3592 n
2104 3598 n
2098 3604 n
2092 3622 n
2116 3664 m
2134 3658 n
2146 3646 n
2152 3634 n
2152 3616 n
2146 3604 n
2140 3598 n
2128 3592 n
2260 3652 m
2212 3664 m
2320 3664 n
2212 3628 m
2320 3628 n
2416 3652 m
2374 3718 m
2362 3658 n
2362 3658 m
2374 3670 n
2392 3676 n
2410 3676 n
2428 3670 n
2440 3658 n
2446 3640 n
2446 3628 n
2440 3610 n
2428 3598 n
2410 3592 n
2392 3592 n
2374 3598 n
2368 3604 n
2362 3616 n
2362 3622 n
2368 3628 n
2374 3622 n
2368 3616 n
2410 3676 m
2422 3670 n
2434 3658 n
2440 3640 n
2440 3628 n
2434 3610 n
2422 3598 n
2410 3592 n
2374 3718 m
2434 3718 n
2374 3712 m
2404 3712 n
2434 3718 n
2536 3652 m
2494 3604 m
2488 3598 n
2494 3592 n
2500 3598 n
2494 3604 n
2596 3652 m
2548 3694 m
2554 3688 n
2548 3682 n
2542 3688 n
2542 3694 n
2548 3706 n
2554 3712 n
2572 3718 n
2596 3718 n
2614 3712 n
2620 3700 n
2620 3682 n
2614 3670 n
2596 3664 n
2578 3664 n
2596 3718 m
2608 3712 n
2614 3700 n
2614 3682 n
2608 3670 n
2596 3664 n
2596 3664 m
2608 3658 n
2620 3646 n
2626 3634 n
2626 3616 n
2620 3604 n
2614 3598 n
2596 3592 n
2572 3592 n
2554 3598 n
2548 3604 n
2542 3616 n
2542 3622 n
2548 3628 n
2554 3622 n
2548 3616 n
2614 3652 m
2620 3634 n
2620 3616 n
2614 3604 n
2608 3598 n
2596 3592 n
2716 3652 m
2698 3718 m
2680 3712 n
2668 3694 n
2662 3664 n
2662 3646 n
2668 3616 n
2680 3598 n
2698 3592 n
2710 3592 n
2728 3598 n
2740 3616 n
2746 3646 n
2746 3664 n
2740 3694 n
2728 3712 n
2710 3718 n
2698 3718 n
2698 3718 m
2686 3712 n
2680 3706 n
2674 3694 n
2668 3664 n
2668 3646 n
2674 3616 n
2680 3604 n
2686 3598 n
2698 3592 n
2710 3592 m
2722 3598 n
2728 3604 n
2734 3616 n
2740 3646 n
2740 3664 n
2734 3694 n
2728 3706 n
2722 3712 n
2710 3718 n
2836 3652 m
2794 3592 m
2788 3598 n
2794 3604 n
2800 3598 n
2800 3586 n
2794 3574 n
2788 3568 n
2896 3652 m
2860 3676 m
2836 3592 n
2866 3676 m
2842 3592 n
2920 3676 m
2926 3670 n
2932 3670 n
2926 3676 n
2914 3676 n
2902 3670 n
2878 3646 n
2866 3640 n
2854 3640 n
2866 3640 m
2878 3634 n
2890 3598 n
2896 3592 n
2866 3640 m
2872 3634 n
2884 3598 n
2890 3592 n
2902 3592 n
2914 3598 n
2926 3616 n
3016 3652 m
2968 3664 m
3076 3664 n
2968 3628 m
3076 3628 n
3172 3652 m
3154 3718 m
3136 3712 n
3124 3694 n
3118 3664 n
3118 3646 n
3124 3616 n
3136 3598 n
3154 3592 n
3166 3592 n
3184 3598 n
3196 3616 n
3202 3646 n
3202 3664 n
3196 3694 n
3184 3712 n
3166 3718 n
3154 3718 n
3154 3718 m
3142 3712 n
3136 3706 n
3130 3694 n
3124 3664 n
3124 3646 n
3130 3616 n
3136 3604 n
3142 3598 n
3154 3592 n
3166 3592 m
3178 3598 n
3184 3604 n
3190 3616 n
3196 3646 n
3196 3664 n
3190 3694 n
3184 3706 n
3178 3712 n
3166 3718 n
3292 3652 m
3250 3604 m
3244 3598 n
3250 3592 n
3256 3598 n
3250 3604 n
3352 3652 m
3316 3694 m
3328 3700 n
3346 3718 n
3346 3592 n
3340 3712 m
3340 3592 n
3316 3592 m
3370 3592 n
3472 3652 m
3490 3700 m
3484 3694 n
3490 3688 n
3496 3694 n
3496 3700 n
3490 3712 n
3478 3718 n
3460 3718 n
3442 3712 n
3430 3700 n
3424 3688 n
3418 3664 n
3418 3628 n
3424 3610 n
3436 3598 n
3454 3592 n
3466 3592 n
3484 3598 n
3496 3610 n
3502 3628 n
3502 3634 n
3496 3652 n
3484 3664 n
3466 3670 n
3460 3670 n
3442 3664 n
3430 3652 n
3424 3634 n
3460 3718 m
3448 3712 n
3436 3700 n
3430 3688 n
3424 3664 n
3424 3628 n
3430 3610 n
3442 3598 n
3454 3592 n
3466 3592 m
3478 3598 n
3490 3610 n
3496 3628 n
3496 3634 n
3490 3652 n
3478 3664 n
3466 3670 n
3592 3652 m
3538 3718 m
3538 3682 n
3538 3694 m
3544 3706 n
3556 3718 n
3568 3718 n
3598 3700 n
3610 3700 n
3616 3706 n
3622 3718 n
3544 3706 m
3556 3712 n
3568 3712 n
3598 3700 n
3622 3718 m
3622 3700 n
3616 3682 n
3592 3652 n
3586 3640 n
3580 3622 n
3580 3592 n
3616 3682 m
3586 3652 n
3580 3640 n
3574 3622 n
3574 3592 n
3712 3652 m
3658 3718 m
3658 3682 n
3658 3694 m
3664 3706 n
3676 3718 n
3688 3718 n
3718 3700 n
3730 3700 n
3736 3706 n
3742 3718 n
3664 3706 m
3676 3712 n
3688 3712 n
3718 3700 n
3742 3718 m
3742 3700 n
3736 3682 n
3712 3652 n
3706 3640 n
3700 3622 n
3700 3592 n
3736 3682 m
3706 3652 n
3700 3640 n
3694 3622 n
3694 3592 n
1125 875 m
1013 844 m
1004 799 n
1004 799 m
1013 808 n
1026 813 n
1040 813 n
1053 808 n
1062 799 n
1066 786 n
1066 777 n
1062 764 n
1053 755 n
1040 750 n
1026 750 n
1013 755 n
1008 759 n
1004 768 n
1004 773 n
1008 777 n
1013 773 n
1008 768 n
1040 813 m
1048 808 n
1057 799 n
1062 786 n
1062 777 n
1057 764 n
1048 755 n
1040 750 n
1013 844 m
1057 844 n
1013 840 m
1035 840 n
1057 844 n
1134 795 m
1120 844 m
1107 840 n
1098 826 n
1093 804 n
1093 791 n
1098 768 n
1107 755 n
1120 750 n
1129 750 n
1143 755 n
1152 768 n
1156 791 n
1156 804 n
1152 826 n
1143 840 n
1129 844 n
1120 844 n
1120 844 m
1111 840 n
1107 835 n
1102 826 n
1098 804 n
1098 791 n
1102 768 n
1107 759 n
1111 755 n
1120 750 n
1129 750 m
1138 755 n
1143 759 n
1147 768 n
1152 791 n
1152 804 n
1147 826 n
1143 835 n
1138 840 n
1129 844 n
1224 795 m
1210 844 m
1197 840 n
1188 826 n
1183 804 n
1183 791 n
1188 768 n
1197 755 n
1210 750 n
1219 750 n
1233 755 n
1242 768 n
1246 791 n
1246 804 n
1242 826 n
1233 840 n
1219 844 n
1210 844 n
1210 844 m
1201 840 n
1197 835 n
1192 826 n
1188 804 n
1188 791 n
1192 768 n
1197 759 n
1201 755 n
1210 750 n
1219 750 m
1228 755 n
1233 759 n
1237 768 n
1242 791 n
1242 804 n
1237 826 n
1233 835 n
1228 840 n
1219 844 n
1924 831 m
1920 826 n
1924 822 n
1929 826 n
1929 831 n
1924 840 n
1915 844 n
1902 844 n
1889 840 n
1880 831 n
1875 822 n
1871 804 n
1871 777 n
1875 764 n
1884 755 n
1898 750 n
1907 750 n
1920 755 n
1929 764 n
1933 777 n
1933 782 n
1929 795 n
1920 804 n
1907 808 n
1902 808 n
1889 804 n
1880 795 n
1875 782 n
1902 844 m
1893 840 n
1884 831 n
1880 822 n
1875 804 n
1875 777 n
1880 764 n
1889 755 n
1898 750 n
1907 750 m
1915 755 n
1924 764 n
1929 777 n
1929 782 n
1924 795 n
1915 804 n
1907 808 n
2001 795 m
1987 844 m
1974 840 n
1965 826 n
1960 804 n
1960 791 n
1965 768 n
1974 755 n
1987 750 n
1996 750 n
2010 755 n
2019 768 n
2023 791 n
2023 804 n
2019 826 n
2010 840 n
1996 844 n
1987 844 n
1987 844 m
1978 840 n
1974 835 n
1969 826 n
1965 804 n
1965 791 n
1969 768 n
1974 759 n
1978 755 n
1987 750 n
1996 750 m
2005 755 n
2010 759 n
2014 768 n
2019 791 n
2019 804 n
2014 826 n
2010 835 n
2005 840 n
1996 844 n
2091 795 m
2077 844 m
2064 840 n
2055 826 n
2050 804 n
2050 791 n
2055 768 n
2064 755 n
2077 750 n
2086 750 n
2100 755 n
2109 768 n
2113 791 n
2113 804 n
2109 826 n
2100 840 n
2086 844 n
2077 844 n
2077 844 m
2068 840 n
2064 835 n
2059 826 n
2055 804 n
2055 791 n
2059 768 n
2064 759 n
2068 755 n
2077 750 n
2086 750 m
2095 755 n
2100 759 n
2104 768 n
2109 791 n
2109 804 n
2104 826 n
2100 835 n
2095 840 n
2086 844 n
2737 844 m
2737 817 n
2737 826 m
2741 835 n
2750 844 n
2759 844 n
2781 831 n
2790 831 n
2795 835 n
2799 844 n
2741 835 m
2750 840 n
2759 840 n
2781 831 n
2799 844 m
2799 831 n
2795 817 n
2777 795 n
2773 786 n
2768 773 n
2768 750 n
2795 817 m
2773 795 n
2768 786 n
2764 773 n
2764 750 n
2867 795 m
2853 844 m
2840 840 n
2831 826 n
2826 804 n
2826 791 n
2831 768 n
2840 755 n
2853 750 n
2862 750 n
2876 755 n
2885 768 n
2889 791 n
2889 804 n
2885 826 n
2876 840 n
2862 844 n
2853 844 n
2853 844 m
2844 840 n
2840 835 n
2835 826 n
2831 804 n
2831 791 n
2835 768 n
2840 759 n
2844 755 n
2853 750 n
2862 750 m
2871 755 n
2876 759 n
2880 768 n
2885 791 n
2885 804 n
2880 826 n
2876 835 n
2871 840 n
2862 844 n
2957 795 m
2943 844 m
2930 840 n
2921 826 n
2916 804 n
2916 791 n
2921 768 n
2930 755 n
2943 750 n
2952 750 n
2966 755 n
2975 768 n
2979 791 n
2979 804 n
2975 826 n
2966 840 n
2952 844 n
2943 844 n
2943 844 m
2934 840 n
2930 835 n
2925 826 n
2921 804 n
2921 791 n
2925 768 n
2930 759 n
2934 755 n
2943 750 n
2952 750 m
2961 755 n
2966 759 n
2970 768 n
2975 791 n
2975 804 n
2970 826 n
2966 835 n
2961 840 n
2952 844 n
3626 844 m
3613 840 n
3608 831 n
3608 817 n
3613 808 n
3626 804 n
3644 804 n
3657 808 n
3662 817 n
3662 831 n
3657 840 n
3644 844 n
3626 844 n
3626 844 m
3617 840 n
3613 831 n
3613 817 n
3617 808 n
3626 804 n
3644 804 m
3653 808 n
3657 817 n
3657 831 n
3653 840 n
3644 844 n
3626 804 m
3613 799 n
3608 795 n
3604 786 n
3604 768 n
3608 759 n
3613 755 n
3626 750 n
3644 750 n
3657 755 n
3662 759 n
3666 768 n
3666 786 n
3662 795 n
3657 799 n
3644 804 n
3626 804 m
3617 799 n
3613 795 n
3608 786 n
3608 768 n
3613 759 n
3617 755 n
3626 750 n
3644 750 m
3653 755 n
3657 759 n
3662 768 n
3662 786 n
3657 795 n
3653 799 n
3644 804 n
3734 795 m
3720 844 m
3707 840 n
3698 826 n
3693 804 n
3693 791 n
3698 768 n
3707 755 n
3720 750 n
3729 750 n
3743 755 n
3752 768 n
3756 791 n
3756 804 n
3752 826 n
3743 840 n
3729 844 n
3720 844 n
3720 844 m
3711 840 n
3707 835 n
3702 826 n
3698 804 n
3698 791 n
3702 768 n
3707 759 n
3711 755 n
3720 750 n
3729 750 m
3738 755 n
3743 759 n
3747 768 n
3752 791 n
3752 804 n
3747 826 n
3743 835 n
3738 840 n
3729 844 n
3824 795 m
3810 844 m
3797 840 n
3788 826 n
3783 804 n
3783 791 n
3788 768 n
3797 755 n
3810 750 n
3819 750 n
3833 755 n
3842 768 n
3846 791 n
3846 804 n
3842 826 n
3833 840 n
3819 844 n
3810 844 n
3810 844 m
3801 840 n
3797 835 n
3792 826 n
3788 804 n
3788 791 n
3792 768 n
3797 759 n
3801 755 n
3810 750 n
3819 750 m
3828 755 n
3833 759 n
3837 768 n
3842 791 n
3842 804 n
3837 826 n
3833 835 n
3828 840 n
3819 844 n
879 1024 m
865 1020 n
856 1006 n
852 984 n
852 971 n
856 948 n
865 935 n
879 930 n
888 930 n
901 935 n
910 948 n
914 971 n
914 984 n
910 1006 n
901 1020 n
888 1024 n
879 1024 n
879 1024 m
870 1020 n
865 1015 n
861 1006 n
856 984 n
856 971 n
861 948 n
865 939 n
870 935 n
879 930 n
888 930 m
896 935 n
901 939 n
905 948 n
910 971 n
910 984 n
905 1006 n
901 1015 n
896 1020 n
888 1024 n
982 975 m
950 939 m
946 935 n
950 930 n
955 935 n
950 939 n
1027 975 m
1013 1024 m
1000 1020 n
991 1006 n
986 984 n
986 971 n
991 948 n
1000 935 n
1013 930 n
1022 930 n
1036 935 n
1045 948 n
1049 971 n
1049 984 n
1045 1006 n
1036 1020 n
1022 1024 n
1013 1024 n
1013 1024 m
1004 1020 n
1000 1015 n
995 1006 n
991 984 n
991 971 n
995 948 n
1000 939 n
1004 935 n
1013 930 n
1022 930 m
1031 935 n
1036 939 n
1040 948 n
1045 971 n
1045 984 n
1040 1006 n
1036 1015 n
1031 1020 n
1022 1024 n
879 1674 m
865 1670 n
856 1656 n
852 1634 n
852 1621 n
856 1598 n
865 1585 n
879 1580 n
888 1580 n
901 1585 n
910 1598 n
914 1621 n
914 1634 n
910 1656 n
901 1670 n
888 1674 n
879 1674 n
879 1674 m
870 1670 n
865 1665 n
861 1656 n
856 1634 n
856 1621 n
861 1598 n
865 1589 n
870 1585 n
879 1580 n
888 1580 m
896 1585 n
901 1589 n
905 1598 n
910 1621 n
910 1634 n
905 1656 n
901 1665 n
896 1670 n
888 1674 n
982 1625 m
950 1589 m
946 1585 n
950 1580 n
955 1585 n
950 1589 n
1027 1625 m
991 1656 m
995 1652 n
991 1647 n
986 1652 n
986 1656 n
991 1665 n
995 1670 n
1009 1674 n
1027 1674 n
1040 1670 n
1045 1665 n
1049 1656 n
1049 1647 n
1045 1638 n
1031 1629 n
1009 1621 n
1000 1616 n
991 1607 n
986 1594 n
986 1580 n
1027 1674 m
1036 1670 n
1040 1665 n
1045 1656 n
1045 1647 n
1040 1638 n
1027 1629 n
1009 1621 n
986 1589 m
991 1594 n
1000 1594 n
1022 1585 n
1036 1585 n
1045 1589 n
1049 1594 n
1000 1594 m
1022 1580 n
1040 1580 n
1045 1585 n
1049 1594 n
1049 1603 n
875 2324 m
861 2320 n
852 2306 n
848 2284 n
848 2271 n
852 2248 n
861 2235 n
875 2230 n
884 2230 n
897 2235 n
906 2248 n
910 2271 n
910 2284 n
906 2306 n
897 2320 n
884 2324 n
875 2324 n
875 2324 m
866 2320 n
861 2315 n
857 2306 n
852 2284 n
852 2271 n
857 2248 n
861 2239 n
866 2235 n
875 2230 n
884 2230 m
892 2235 n
897 2239 n
901 2248 n
906 2271 n
906 2284 n
901 2306 n
897 2315 n
892 2320 n
884 2324 n
978 2275 m
946 2239 m
942 2235 n
946 2230 n
951 2235 n
946 2239 n
1023 2275 m
1023 2315 m
1023 2230 n
1027 2324 m
1027 2230 n
1027 2324 m
978 2257 n
1050 2257 n
1009 2230 m
1041 2230 n
879 2974 m
865 2970 n
856 2956 n
852 2934 n
852 2921 n
856 2898 n
865 2885 n
879 2880 n
888 2880 n
901 2885 n
910 2898 n
914 2921 n
914 2934 n
910 2956 n
901 2970 n
888 2974 n
879 2974 n
879 2974 m
870 2970 n
865 2965 n
861 2956 n
856 2934 n
856 2921 n
861 2898 n
865 2889 n
870 2885 n
879 2880 n
888 2880 m
896 2885 n
901 2889 n
905 2898 n
910 2921 n
910 2934 n
905 2956 n
901 2965 n
896 2970 n
888 2974 n
982 2925 m
950 2889 m
946 2885 n
950 2880 n
955 2885 n
950 2889 n
1027 2925 m
1040 2961 m
1036 2956 n
1040 2952 n
1045 2956 n
1045 2961 n
1040 2970 n
1031 2974 n
1018 2974 n
1004 2970 n
995 2961 n
991 2952 n
986 2934 n
986 2907 n
991 2894 n
1000 2885 n
1013 2880 n
1022 2880 n
1036 2885 n
1045 2894 n
1049 2907 n
1049 2912 n
1045 2925 n
1036 2934 n
1022 2938 n
1018 2938 n
1004 2934 n
995 2925 n
991 2912 n
1018 2974 m
1009 2970 n
1000 2961 n
995 2952 n
991 2934 n
991 2907 n
995 2894 n
1004 2885 n
1013 2880 n
1022 2880 m
1031 2885 n
1040 2894 n
1045 2907 n
1045 2912 n
1040 2925 n
1031 2934 n
1022 2938 n
879 3624 m
865 3620 n
856 3606 n
852 3584 n
852 3571 n
856 3548 n
865 3535 n
879 3530 n
888 3530 n
901 3535 n
910 3548 n
914 3571 n
914 3584 n
910 3606 n
901 3620 n
888 3624 n
879 3624 n
879 3624 m
870 3620 n
865 3615 n
861 3606 n
856 3584 n
856 3571 n
861 3548 n
865 3539 n
870 3535 n
879 3530 n
888 3530 m
896 3535 n
901 3539 n
905 3548 n
910 3571 n
910 3584 n
905 3606 n
901 3615 n
896 3620 n
888 3624 n
982 3575 m
950 3539 m
946 3535 n
950 3530 n
955 3535 n
950 3539 n
1027 3575 m
1009 3624 m
995 3620 n
991 3611 n
991 3597 n
995 3588 n
1009 3584 n
1027 3584 n
1040 3588 n
1045 3597 n
1045 3611 n
1040 3620 n
1027 3624 n
1009 3624 n
1009 3624 m
1000 3620 n
995 3611 n
995 3597 n
1000 3588 n
1009 3584 n
1027 3584 m
1036 3588 n
1040 3597 n
1040 3611 n
1036 3620 n
1027 3624 n
1009 3584 m
995 3579 n
991 3575 n
986 3566 n
986 3548 n
991 3539 n
995 3535 n
1009 3530 n
1027 3530 n
1040 3535 n
1045 3539 n
1049 3548 n
1049 3566 n
1045 3575 n
1040 3579 n
1027 3584 n
1009 3584 m
1000 3579 n
995 3575 n
991 3566 n
991 3548 n
995 3539 n
1000 3535 n
1009 3530 n
1027 3530 m
1036 3535 n
1040 3539 n
1045 3548 n
1045 3566 n
1040 3575 n
1036 3579 n
1027 3584 n
2067 664 m
2067 570 n
2071 664 m
2071 570 n
2040 664 m
2035 637 n
2035 664 n
2102 664 n
2102 637 n
2098 664 n
2053 570 m
2084 570 n
2165 615 m
2134 633 m
2134 570 n
2138 633 m
2138 570 n
2138 606 m
2143 619 n
2152 628 n
2161 633 n
2174 633 n
2179 628 n
2179 624 n
2174 619 n
2170 624 n
2174 628 n
2120 633 m
2138 633 n
2120 570 m
2152 570 n
2242 615 m
2210 624 m
2210 619 n
2206 619 n
2206 624 n
2210 628 n
2219 633 n
2237 633 n
2246 628 n
2251 624 n
2255 615 n
2255 584 n
2260 575 n
2264 570 n
2251 624 m
2251 584 n
2255 575 n
2264 570 n
2269 570 n
2251 615 m
2246 611 n
2219 606 n
2206 602 n
2201 593 n
2201 584 n
2206 575 n
2219 570 n
2233 570 n
2242 575 n
2251 584 n
2219 606 m
2210 602 n
2206 593 n
2206 584 n
2210 575 n
2219 570 n
2332 615 m
2305 664 m
2300 660 n
2305 655 n
2309 660 n
2305 664 n
2309 633 m
2309 552 n
2305 543 n
2296 539 n
2287 539 n
2282 543 n
2282 548 n
2287 552 n
2291 548 n
2287 543 n
2305 633 m
2305 552 n
2300 543 n
2296 539 n
2291 633 m
2309 633 n
2381 615 m
2345 606 m
2399 606 n
2399 615 n
2395 624 n
2390 628 n
2381 633 n
2368 633 n
2354 628 n
2345 619 n
2341 606 n
2341 597 n
2345 584 n
2354 575 n
2368 570 n
2377 570 n
2390 575 n
2399 584 n
2395 606 m
2395 619 n
2390 628 n
2368 633 m
2359 628 n
2350 619 n
2345 606 n
2345 597 n
2350 584 n
2359 575 n
2368 570 n
2467 615 m
2480 619 m
2476 615 n
2480 611 n
2485 615 n
2485 619 n
2476 628 n
2467 633 n
2453 633 n
2440 628 n
2431 619 n
2426 606 n
2426 597 n
2431 584 n
2440 575 n
2453 570 n
2462 570 n
2476 575 n
2485 584 n
2453 633 m
2444 628 n
2435 619 n
2431 606 n
2431 597 n
2435 584 n
2444 575 n
2453 570 n
2552 615 m
2521 664 m
2521 588 n
2525 575 n
2534 570 n
2543 570 n
2552 575 n
2557 584 n
2525 664 m
2525 588 n
2530 575 n
2534 570 n
2507 633 m
2543 633 n
2620 615 m
2606 633 m
2593 628 n
2584 619 n
2579 606 n
2579 597 n
2584 584 n
2593 575 n
2606 570 n
2615 570 n
2629 575 n
2638 584 n
2642 597 n
2642 606 n
2638 619 n
2629 628 n
2615 633 n
2606 633 n
2606 633 m
2597 628 n
2588 619 n
2584 606 n
2584 597 n
2588 584 n
2597 575 n
2606 570 n
2615 570 m
2624 575 n
2633 584 n
2638 597 n
2638 606 n
2633 619 n
2624 628 n
2615 633 n
2710 615 m
2678 633 m
2678 570 n
2683 633 m
2683 570 n
2683 606 m
2687 619 n
2696 628 n
2705 633 n
2719 633 n
2723 628 n
2723 624 n
2719 619 n
2714 624 n
2719 628 n
2665 633 m
2683 633 n
2665 570 m
2696 570 n
2786 615 m
2750 633 m
2777 570 n
2755 633 m
2777 579 n
2804 633 m
2777 570 n
2768 552 n
2759 543 n
2750 539 n
2746 539 n
2741 543 n
2746 548 n
2750 543 n
2741 633 m
2768 633 n
2786 633 m
2813 633 n
593 1480 m
664 1449 n
736 1480 n
660 1552 m
642 1520 m
705 1520 n
642 1525 m
705 1525 n
656 1525 m
647 1534 n
642 1547 n
642 1556 n
647 1570 n
656 1574 n
705 1574 n
642 1556 m
647 1565 n
656 1570 n
705 1570 n
656 1574 m
647 1583 n
642 1597 n
642 1606 n
647 1619 n
656 1624 n
705 1624 n
642 1606 m
647 1615 n
656 1619 n
705 1619 n
642 1507 m
642 1525 n
705 1507 m
705 1538 n
705 1556 m
705 1588 n
705 1606 m
705 1637 n
660 1700 m
705 1679 m
744 1667 n
705 1679 m
744 1670 n
705 1697 m
744 1697 n
705 1697 m
744 1700 n
711 1658 m
705 1664 n
702 1673 n
702 1712 n
711 1658 m
708 1664 n
705 1673 n
705 1712 n
714 1754 m
593 1768 m
602 1759 n
615 1750 n
633 1741 n
656 1736 n
673 1736 n
696 1741 n
714 1750 n
727 1759 n
736 1768 n
602 1759 m
620 1750 n
633 1745 n
656 1741 n
673 1741 n
696 1745 n
709 1750 n
727 1759 n
660 1835 m
611 1817 m
615 1804 n
624 1799 n
638 1799 n
647 1804 n
651 1817 n
651 1835 n
647 1849 n
638 1853 n
624 1853 n
615 1849 n
611 1835 n
611 1817 n
611 1817 m
615 1808 n
624 1804 n
638 1804 n
647 1808 n
651 1817 n
651 1835 m
647 1844 n
638 1849 n
624 1849 n
615 1844 n
611 1835 n
651 1817 m
656 1804 n
660 1799 n
669 1795 n
687 1795 n
696 1799 n
700 1804 n
705 1817 n
705 1835 n
700 1849 n
696 1853 n
687 1858 n
669 1858 n
660 1853 n
656 1849 n
651 1835 n
651 1817 m
656 1808 n
660 1804 n
669 1799 n
687 1799 n
696 1804 n
700 1808 n
705 1817 n
705 1835 m
700 1844 n
696 1849 n
687 1853 n
669 1853 n
660 1849 n
656 1844 n
651 1835 n
660 1925 m
593 1885 m
602 1894 n
615 1903 n
633 1912 n
656 1916 n
673 1916 n
696 1912 n
714 1903 n
727 1894 n
736 1885 n
602 1894 m
620 1903 n
633 1907 n
656 1912 n
673 1912 n
696 1907 n
709 1903 n
727 1894 n
660 1988 m
593 1952 m
664 1984 n
736 1952 n
660 2051 m
705 2020 m
700 2015 n
696 2020 n
700 2024 n
709 2024 n
718 2020 n
723 2015 n
660 2096 m
660 2168 m
593 2159 m
664 2128 n
736 2159 n
660 2231 m
611 2222 m
705 2191 n
611 2222 m
705 2254 n
624 2222 m
705 2249 n
678 2200 m
678 2240 n
705 2182 m
705 2209 n
705 2236 m
705 2263 n
660 2321 m
656 2335 m
660 2330 n
664 2335 n
660 2339 n
656 2339 n
647 2330 n
642 2321 n
642 2308 n
647 2294 n
656 2285 n
669 2281 n
678 2281 n
691 2285 n
700 2294 n
705 2308 n
705 2317 n
700 2330 n
691 2339 n
642 2308 m
647 2299 n
656 2290 n
669 2285 n
678 2285 n
691 2290 n
700 2299 n
705 2308 n
660 2407 m
656 2420 m
660 2416 n
664 2420 n
660 2425 n
656 2425 n
647 2416 n
642 2407 n
642 2393 n
647 2380 n
656 2371 n
669 2366 n
678 2366 n
691 2371 n
700 2380 n
705 2393 n
705 2402 n
700 2416 n
691 2425 n
642 2393 m
647 2384 n
656 2375 n
669 2371 n
678 2371 n
691 2375 n
700 2384 n
705 2393 n
660 2492 m
669 2456 m
669 2510 n
660 2510 n
651 2506 n
647 2501 n
642 2492 n
642 2479 n
647 2465 n
656 2456 n
669 2452 n
678 2452 n
691 2456 n
700 2465 n
705 2479 n
705 2488 n
700 2501 n
691 2510 n
669 2506 m
656 2506 n
647 2501 n
642 2479 m
647 2470 n
656 2461 n
669 2456 n
678 2456 n
691 2461 n
700 2470 n
705 2479 n
660 2578 m
642 2546 m
736 2546 n
642 2551 m
736 2551 n
656 2551 m
647 2560 n
642 2569 n
642 2578 n
647 2591 n
656 2600 n
669 2605 n
678 2605 n
691 2600 n
700 2591 n
705 2578 n
705 2569 n
700 2560 n
691 2551 n
642 2578 m
647 2587 n
656 2596 n
669 2600 n
678 2600 n
691 2596 n
700 2587 n
705 2578 n
642 2533 m
642 2551 n
736 2533 m
736 2564 n
660 2672 m
611 2641 m
687 2641 n
700 2645 n
705 2654 n
705 2663 n
700 2672 n
691 2677 n
611 2645 m
687 2645 n
700 2650 n
705 2654 n
642 2627 m
642 2663 n
660 2740 m
651 2708 m
656 2708 n
656 2704 n
651 2704 n
647 2708 n
642 2717 n
642 2735 n
647 2744 n
651 2749 n
660 2753 n
691 2753 n
700 2758 n
705 2762 n
651 2749 m
691 2749 n
700 2753 n
705 2762 n
705 2767 n
660 2749 m
664 2744 n
669 2717 n
673 2704 n
682 2699 n
691 2699 n
700 2704 n
705 2717 n
705 2731 n
700 2740 n
691 2749 n
669 2717 m
673 2708 n
682 2704 n
691 2704 n
700 2708 n
705 2717 n
660 2830 m
642 2798 m
705 2798 n
642 2803 m
705 2803 n
656 2803 m
647 2812 n
642 2825 n
642 2834 n
647 2848 n
656 2852 n
705 2852 n
642 2834 m
647 2843 n
656 2848 n
705 2848 n
642 2785 m
642 2803 n
705 2785 m
705 2816 n
705 2834 m
705 2866 n
660 2929 m
656 2942 m
660 2938 n
664 2942 n
660 2947 n
656 2947 n
647 2938 n
642 2929 n
642 2915 n
647 2902 n
656 2893 n
669 2888 n
678 2888 n
691 2893 n
700 2902 n
705 2915 n
705 2924 n
700 2938 n
691 2947 n
642 2915 m
647 2906 n
656 2897 n
669 2893 n
678 2893 n
691 2897 n
700 2906 n
705 2915 n
660 3014 m
669 2978 m
669 3032 n
660 3032 n
651 3028 n
647 3023 n
642 3014 n
642 3001 n
647 2987 n
656 2978 n
669 2974 n
678 2974 n
691 2978 n
700 2987 n
705 3001 n
705 3010 n
700 3023 n
691 3032 n
669 3028 m
656 3028 n
647 3023 n
642 3001 m
647 2992 n
656 2983 n
669 2978 n
678 2978 n
691 2983 n
700 2992 n
705 3001 n
660 3100 m
593 3064 m
664 3095 n
736 3064 n
1 1 m
e
%%Trailer
EndPSPlot
